Tangle-tree duality in infinite graphs

We extend Robertson and Seymour's tangle-tree duality theorem to infinite graphs.

==> CounterexNotFinitelyBounded.tex <==
\definecolor{dgreen}{rgb}{0,0.8,0}
\scalebox{0.82}{%
\begin{tikzpicture}

\draw [->,line width=1pt] (5,3) -- (12,3);
\draw [->,line width=1pt] (5,0) -- (12,0);
%\draw [->,line width=1pt] (3.5,1.5) -- (0,1.5);
%\draw [line width=1pt] (3.5,1.5)-- (5,3);
%\draw [line width=1pt] (3.5,1.5)-- (5,2);
%\draw [line width=1pt] (3.5,1.5)-- (5,1);
%\draw [line width=1pt] (3.5,1.5)-- (5,0);
\draw [line width=1pt] (5,3)-- (5,0);
\draw [line width=1pt] (7,3)-- (7,0);
\draw [line width=1pt] (9,3)-- (9,0);
\draw [line width=1pt] (11,3)-- (11,0);

\draw (5.6,1.8) node[anchor=north west] {\LARGE $K_8$};
\draw (7.6,1.8) node[anchor=north west] {\LARGE $K_8$};
\draw (9.6,1.8) node[anchor=north west] {\LARGE $K_8$};

%\draw [shift={(0,1.5)},line width=1pt,color=blue]  plot[domain=-0.55:0.55,variable=\t]({4*cos(\t r)},{4*sin(\t r)});
%\draw [shift={(7,1.5)},line width=1pt,color=blue]  plot[domain=2.59:3.693,variable=\t]({4*cos(\t r)},{4*sin(\t r)});

\foreach \x in {1.5,3.5,5.5,7.5}{
           \draw [shift={(\x,1.5)},line width=1pt,color=dgreen]  plot[domain=-0.55:0.55,variable=\t]({4*cos(\t r)},{4*sin(\t r)});
        }
\foreach \x in {8.5,10.5,12.5,14.5}{
           \draw [shift={(\x,1.5)},line width=1pt,color=dgreen]  plot[domain=2.59:3.693,variable=\t]({4*cos(\t r)},{4*sin(\t r)});
        }
%\draw [->,line width=1pt,color=blue] (3.62,3.2) -- (4.31,3.2);
\draw [->,line width=1pt,color=dgreen] (4.88,-0.2) -- (4.2,-0.2);
\draw [->,line width=1pt,color=dgreen] (6.88,-0.2) -- (6.2,-0.2);
\draw [->,line width=1pt,color=dgreen] (8.88,-0.2) -- (8.2,-0.2);
\draw [->,line width=1pt,color=dgreen] (10.88,-0.2) -- (10.2,-0.2);

%\draw (3.35,1.8) node {$v$};
%\draw (2.05,1.8) node {$r_2$};
%\draw (0.75,1.8) node {$r_3$};

%\draw (-1,1.5) node {\Large $\eps$};
\draw (13,1.5) node {\Large $\eps$};

\draw (5.5,3.3) node {$v_{11}$};
\draw (5.4,2.25) node {$v_{21}$};
\draw (5.4,0.8) node {$v_{31}$};
\draw (5.5,-0.27) node {$v_{41}$};

\draw (7.5,3.3) node {$v_{12}$};
\draw (7.4,2.25) node {$v_{22}$};
\draw (7.4,0.8) node {$v_{32}$};
\draw (7.5,-0.27) node {$v_{42}$};

\draw (9.5,3.3) node {$v_{13}$};
\draw (9.4,2.25) node {$v_{23}$};
\draw (9.4,0.8) node {$v_{33}$};
\draw (9.5,-0.27) node {$v_{43}$};


\draw (11.5,3.3) node {$v_{14}$};
\draw (11.4,2.25) node {$v_{24}$};
\draw (11.4,0.8) node {$v_{34}$};
\draw (11.5,-0.27) node {$v_{44}$};

%\draw [color=blue](2.33,4.25) node[anchor=north west] {$(V(R), V(H))$};
%\draw[color=dgreen] (5,-0.85) node {$(C_2, D_2)$};
%\draw[color=dgreen] (7,-0.85) node {$(C_3, D_3)$};
%\draw[color=dgreen] (9,-0.85) node {$(C_4, D_4)$};
%\draw[color=dgreen] (11,-0.85) node {$(C_5, D_5)$};
%\draw [color=blue](2.33,3.9) node[anchor=north west] {$V(R)$};
\draw[color=dgreen] (4.6,-0.65) node {$B_1$};
\draw[color=dgreen] (6.6,-0.65) node {$B_2$};
\draw[color=dgreen] (8.6,-0.65) node {$B_3$};
\draw[color=dgreen] (10.6,-0.65) node {$B_4$};

%\draw [color=blue](3.55,3.9) node[anchor=north west] {$V(H)$};
\draw[color=dgreen] (5.4,-0.65) node {$A_1$};
\draw[color=dgreen] (7.4,-0.65) node {$A_2$};
\draw[color=dgreen] (9.4,-0.65) node {$A_3$};
\draw[color=dgreen] (11.4,-0.65) node {$A_4$};

\begin{scriptsize}
\foreach \x in {5,7,9,11}{
            \foreach \y in {0,1,2,3}
            \draw [fill=black] (\x,\y) circle (2pt);
        }
        
%\draw [fill=black] (1,1.5) circle (2pt);
%\draw [fill=black] (2.25,1.5) circle (2pt);
%\draw [fill=black] (3.5,1.5) circle (2pt);
\end{scriptsize}
\end{tikzpicture}
}%
